A Gauss-Newton method for iterative optimization of memory kernels for generalized Langevin thermostats in coarse-grained molecular dynamics simulations

In molecular dynamics simulations, dynamically consistent coarse-grained (CG) models commonly use stochastic thermostats to model friction and fluctuations that are lost in a CG description. While Markovian, i.e., time-local, formulations of such thermostats allow for an accurate representation of diffusivities/long-time dynamics, a correct description of the dynamics on all time scales generally requires non-Markovian, i.e., non-time-local, thermostats. These thermostats are typically in the form of a Generalized Langevin Equation (GLE) determined by a memory kernel. In this work, we use a Markovian embedded formulation of a position-independent GLE thermostat acting independently on each CG degree of freedom. Extracting the memory kernel of this CG model from atomistic reference data requires several approximations. Therefore, this task is best understood as an inverse problem. While our recently proposed approximate Newton scheme, Iterative Optimization of memory kernels (IOMK), allows for the iterative optimization of a memory kernel, Markovian embedding remained potentially error-prone and computationally expensive. In this work, we present a IOMK-Gauss-Newton scheme (IOMK-GN) based on IOMK, that allows for the direct parameterization of a Markovian embedded model.

==> uml_diagramm.tex <==
\begin{tikzpicture}[decision/.style={
      draw,
      diamond,
      aspect=2.2,
      inner sep=0pt,
      text width=3cm,
      minimum width=18em,
      minimum height=18ex,
      text centered,
      font=\small
    }
]
\tikzmath{\bx =1.5; \by =0.75;  % box dimensions
\dx =1.25; \dy =1.5;  % inter box distances 
\brx = 0.75;  % border in x for arrows
\ddl = 0.1;  % distance between dotted lines 
}
\definecolor{tab_blue}{RGB}{31, 119, 180}
% \definecolor{tab_green}{RGB}{44, 160, 44}
\definecolor{tab_green}{RGB}{231,125,0}


%% encase everything
% prep step
\draw[dashed, tab_green, line width=0.25mm] (0,7.5*\by+0.5*\by+6*\dy)--(2*\brx+2*\dx+3*\bx,7.5*\by+0.5*\by+6*\dy);
\draw[dashed, tab_green, line width=0.25mm] (0,7.5*\by+0.5*\by+6*\dy)--(0,4*\by+0.5*\by+3.5*\dy+\ddl);
\draw[dashed, tab_green, line width=0.25mm] (0,4*\by+0.5*\by+3.5*\dy+\ddl)--(\brx+0.5*\dx+\bx+\ddl,4*\by+0.5*\by+3.5*\dy+\ddl);
\draw[dashed, tab_green, line width=0.25mm] (\brx+0.5*\dx+\bx+\ddl,3*\by+0.5*\by+3*\dy+7*\ddl)--(\brx+0.5*\dx+\bx+\ddl,4*\by+0.5*\by+3.5*\dy+\ddl);
\draw[dashed, tab_green, line width=0.25mm] (\brx+0.5*\dx+\bx+\ddl,3*\by+0.5*\by+3*\dy)--(\brx+0.5*\dx+\bx+\ddl,3*\by+0.5*\by+2.5*\dy+\ddl);
\draw[dashed, tab_green, line width=0.25mm] (\brx+0.5*\dx+\bx+\ddl,3*\by+0.5*\by+2.5*\dy+\ddl)--(2*\brx+2*\dx+3*\bx,3*\by+0.5*\by+2.5*\dy+\ddl); 
\draw[dashed, tab_green, line width=0.25mm] (2*\brx+2*\dx+3*\bx,3*\by+0.5*\by+2.5*\dy+\ddl)--(2*\brx+2*\dx+3*\bx,7.5*\by+0.5*\by+6*\dy);
\draw[draw=white] (\brx+2*\bx+\dx+\ddl,7.5*\by+0.5*\by+6*\dy-\ddl) rectangle (2*\brx+2*\dx+3*\bx-\ddl,6*\by+0.5*\by+5*\dy+\ddl) node[pos=0.5]{{\color{tab_green}\large{Preparatory step}}};

% it step
\draw[dashed, tab_blue, line width=0.25mm] (0,4*\by+0.5*\by+3.5*\dy-\ddl)--(0,0);
\draw[dashed, tab_blue, line width=0.25mm] (0,0)--(2*\brx+2*\dx+3*\bx,0);
\draw[dashed, tab_blue, line width=0.25mm] (2*\brx+2*\dx+3*\bx,0)--(2*\brx+2*\dx+3*\bx,3*\by+0.5*\by+2.5*\dy-\ddl);
\draw[dashed, tab_blue, line width=0.25mm] (2*\brx+2*\dx+3*\bx,3*\by+0.5*\by+2.5*\dy-\ddl)--(\brx+0.5*\dx+\bx-\ddl,3*\by+0.5*\by+2.5*\dy-\ddl);
\draw[dashed, tab_blue, line width=0.25mm] (\brx+0.5*\dx+\bx-\ddl,3*\by+0.5*\by+3*\dy)--(\brx+0.5*\dx+\bx-\ddl,3*\by+0.5*\by+2.5*\dy-\ddl);
\draw[dashed, tab_blue, line width=0.25mm] (\brx+0.5*\dx+\bx-\ddl,3*\by+0.5*\by+3*\dy+7*\ddl)--(\brx+0.5*\dx+\bx-\ddl,4*\by+0.5*\by+3.5*\dy-\ddl);
\draw[dashed, tab_blue, line width=0.25mm] (\brx+0.5*\dx+\bx-\ddl,4*\by+0.5*\by+3.5*\dy-\ddl)--(0,4*\by+0.5*\by+3.5*\dy-\ddl);
\draw[draw=white] (\brx+2*\bx+\dx+\ddl,3.5*\by+0.5*\by+2.25*\dy-2*\ddl) rectangle (1.5*\brx+2*\dx+3*\bx-\ddl,2.5*\by+0.5*\by+1.5*\dy+\ddl) node[pos=0.5]{{\color{tab_blue}\large{Iteration step}}};


%% 1. row 
% boxes
\draw (\brx,7*\by+0.5*\by+6*\dy) rectangle (\brx+\bx,6*\by+0.5*\by+6*\dy) node[pos=0.5]{$(\bm{r}, \bm{p})$};
\draw (\brx+\bx + \dx,7*\by+0.5*\by+6*\dy) rectangle (\brx+2*\bx+\dx,6*\by+0.5*\by+6*\dy) node[pos=0.5]{$(\bm{R}, \bm{P})^{\text{FG}}$};
% arrows 1. row
\path (\brx+\bx,6.5*\by+0.5*\by+6*\dy) -- node[sloped] (map) {map} (\brx+\bx+\dx,6.5*\by+0.5*\by+6*\dy);
\draw[->] (\brx+\bx,6.5*\by+0.5*\by+6*\dy)--(map)--(\brx+\bx+\dx,6.5*\by+0.5*\by+6*\dy);
% arrows 1. -> 2. row
\draw[-] (1.5*\bx+\brx+\dx,6*\by+0.5*\by+6*\dy) -- (1.5*\bx+\brx+\dx,6*\by+0.5*\by+5.5*\dy);
\path (1.5*\bx+\brx+\dx,6*\by+0.5*\by+5.5*\dy) -- node (calc1) {calc.} (1.5*\bx+\brx+\dx,6*\by+0.5*\by+5*\dy);
\draw[->] (1.5*\bx+\brx+\dx,6*\by+0.5*\by+5.5*\dy)--(calc1)--(1.5*\bx+\brx+\dx,6*\by+0.5*\by+5*\dy);
\path (1.5*\bx+\brx+\dx,6*\by+0.5*\by+5.5*\dy) -- node[sloped] (cg1) {coarse grain} (0.5*\bx+\brx,6*\by+0.5*\by+5.5*\dy);
\draw[-](1.5*\bx+\brx+\dx,6*\by+0.5*\by+5.5*\dy)--(cg1)--(0.5*\bx+\brx,6*\by+0.5*\by+5.5*\dy);
\draw[->] (0.5*\bx+\brx,6*\by+0.5*\by+5.5*\dy) -- (0.5*\bx+\brx,6*\by+0.5*\by+5*\dy);

%% 2. row 
% boxes
\draw (\brx,6*\by+0.5*\by+5*\dy) rectangle (\bx+\brx,5*\by+0.5*\by+5*\dy) node[pos=0.5]{$\bm{F}^C(\bm{R})$};
\draw (\bx+\brx+\dx,6*\by+0.5*\by+5*\dy) rectangle (2*\bx+\brx+\dx,5*\by+0.5*\by+5*\dy) node[pos=0.5]{$C^{\text{tgt}}_{VV}(t)$};
\draw (2*\bx+\brx+2*\dx,6*\by+0.5*\by+5*\dy) rectangle (3*\bx+\brx+2*\dx,5*\by+0.5*\by+5*\dy) node[pos=0.5]{$G^{\text{tgt}}(t)$};
% arrows 2. row
\path (2*\bx+\brx+\dx,5.5*\by+0.5*\by+5*\dy) -- node[sloped] (eq1) {Eq.~\ref{eq:volterra}} (2*\bx+\brx+2*\dx,5.5*\by+0.5*\by+5*\dy);
\draw[->] (2*\bx+\brx+\dx,5.5*\by+0.5*\by+5*\dy)--(eq1)--(2*\bx+\brx+2*\dx,5.5*\by+0.5*\by+5*\dy);
% arrows 2. -> 3. row
\path (0.5*\bx+\brx,5*\by+0.5*\by+5*\dy) -- node[sloped] (sim1) {\rotatebox{90}{sim.}} (0.5*\bx+\brx,5*\by+0.5*\by+4*\dy);
\draw[->] (0.5*\bx+\brx,5*\by+0.5*\by+5*\dy)--(sim1)--(0.5*\bx+\brx,5*\by+0.5*\by+4*\dy);
% arrows 2. -> 4. row
\path (0.5*\brx,5.5*\by+0.5*\by+5*\dy) -- node[sloped] (sim2) {\rotatebox{90}{sim.}} (0.5*\brx,3*\by+0.5*\by+2/3*\by+0.5*\by+3*\dy);
\draw[-] (0.5*\brx,5.5*\by+0.5*\by+5*\dy)--(sim2)--(0.5*\brx,3*\by+0.5*\by+2/3*\by+3*\dy);
\draw[-] (0.5*\brx,5.5*\by+0.5*\by+5*\dy)--(\brx,5.5*\by+0.5*\by+5*\dy);
\draw[->] (0.5*\brx,3*\by+0.5*\by+2/3*\by+3*\dy)--(\brx,3*\by+0.5*\by+2/3*\by+3*\dy);
\draw[->] (0.5*\brx,3*\by+0.5*\by+1/3*\by+3*\dy)--(\brx,3*\by+0.5*\by+1/3*\by+3*\dy);
% arrows 2. -> 5. row 
\draw[-] (3*\bx+1*\brx+2*\dx,5.5*\by+0.5*\by+5*\dy) -- (3*\bx+1.5*\brx+2*\dx,5.5*\by+0.5*\by+5*\dy);
\draw[-] (3*\bx+1.5*\brx+2*\dx,5.5*\by+0.5*\by+5*\dy) -- (3*\bx+1.5*\brx+2*\dx,3*\by+0.5*\by+2.5*\dy);
% arrows 2. -> 6. row 
\draw[-] (3*\bx+1.5*\brx+2*\dx,3*\by+0.5*\by+2.5*\dy) -- (3*\bx+1.5*\brx+2*\dx,2*\by+0.5*\by+1.75*\dy);
\draw[->] (3*\bx+1.5*\brx+2*\dx,2*\by+0.5*\by+1.75*\dy) -- (1.5*\bx+1*\brx+1*\dx,2*\by+0.5*\by+1.75*\dy);


%% 3. row 
% boxes
\draw (\brx,5*\by+0.5*\by+4*\dy) rectangle (\bx+\brx,4*\by+0.5*\by+4*\dy) node[pos=0.5]{$(\bm{R}, \bm{P})^{\circ}$};
\draw (\bx+\brx+\dx,5*\by+0.5*\by+4*\dy) rectangle (2*\bx+\brx+\dx,4*\by+0.5*\by+4*\dy) node[pos=0.5]{$C^{\circ}_{VV}(t)$};
\draw (2*\bx+\brx+2*\dx,5*\by+0.5*\by+4*\dy) rectangle (3*\bx+\brx+2*\dx,4*\by+0.5*\by+4*\dy) node[pos=0.5]{$G^{\circ}(t)$};
% arrows 3. row
\path (\bx+\brx,4.5*\by+0.5*\by+4*\dy) -- node[sloped] (calc2) {calc.} (\bx+\brx+\dx,4.5*\by+0.5*\by+4*\dy);
\draw[->] (\bx+\brx,4.5*\by+0.5*\by+4*\dy)--(calc2)--(\bx+\brx+\dx,4.5*\by+0.5*\by+4*\dy);
\path (2*\bx+\brx+\dx,4.5*\by+0.5*\by+4*\dy) -- node[sloped] (eq2) {Eq.~\ref{eq:volterra}} (2*\bx+\brx+2*\dx,4.5*\by+0.5*\by+4*\dy);
\draw[->] (2*\bx+\brx+\dx,4.5*\by+0.5*\by+4*\dy)--(eq2)--(2*\bx+\brx+2*\dx,4.5*\by+0.5*\by+4*\dy);
% arrows 3. -> 5. row 
\draw[-] (3*\bx+1*\brx+2*\dx,4.5*\by+0.5*\by+4*\dy) -- (3*\bx+1.5*\brx+2*\dx,4.5*\by+0.5*\by+4*\dy);

%% 4. row 
% boxes
\draw (\brx,4*\by+0.5*\by+3*\dy) rectangle (\bx+\brx,3*\by+0.5*\by+3*\dy) node[pos=0.5]{$(\bm{R}, \bm{P})^{i}$};
\draw (\bx+\brx+\dx,4*\by+0.5*\by+3*\dy) rectangle (2*\bx+\brx+\dx,3*\by+0.5*\by+3*\dy) node[pos=0.5]{$\bm{A}^{0}$};
% arrows 4. row 
\path (\brx+\bx,3.5*\by+0.5*\by+3*\dy) -- node[sloped] (sim3) {sim.} (\brx+\bx+\dx,3.5*\by+0.5*\by+3*\dy);
\draw[-] (\brx+\bx,3.5*\by+0.5*\by+3*\dy)--(sim3)--(\brx+\bx+\dx,3.5*\by+0.5*\by+3*\dy);
\draw[<-] (\brx+\bx,3.5*\by+0.5*\by+3*\dy)--(\brx+\bx+0.01*\dx,3.5*\by+0.5*\by+3*\dy);
% arrows 4. -> 5. row 
\path (0.5*\bx+\brx,3*\by+0.5*\by+3*\dy) -- node[sloped] (calc3) {\rotatebox{90}{calc.}} (0.5*\bx+\brx,3*\by+0.5*\by+2*\dy);
\draw[->] (0.5*\bx+\brx,3*\by+0.5*\by+3*\dy)--(calc3)--(0.5*\bx+\brx,3*\by+0.5*\by+2*\dy);

%% 5. row 
% boxes
\draw (\brx,3*\by+0.5*\by+2*\dy) rectangle (\bx+\brx,2*\by+0.5*\by+2*\dy) node[pos=0.5]{$C^{i}_{VV}(t)$};
\draw (\bx+\brx+\dx,3*\by+0.5*\by+2*\dy) rectangle (2*\bx+\brx+\dx,2*\by+0.5*\by+2*\dy) node[pos=0.5]{$G^{i}(t)$};
% arrows 5. row
\path (\bx+\brx,2.5*\by+0.5*\by+2*\dy) -- node[sloped] (eq3) {Eq.~\ref{eq:volterra}} (\bx+\brx+\dx,2.5*\by+0.5*\by+2*\dy);
\draw[->] (\bx+\brx,2.5*\by+0.5*\by+2*\dy)--(eq3)--(\bx+\brx+\dx,2.5*\by+0.5*\by+2*\dy);
% arrows 5. -> 6. row
\draw[-](\brx+1.5*\bx+\dx,2*\by+0.5*\by+2*\dy)--(\brx+1.5*\bx+\dx,2*\by+0.5*\by+1.5*\dy);
\path[-] (\brx+1.5*\bx+\dx,2*\by+0.5*\by+1.5*\dy) -- node[sloped] (iomk-gn) {IOMK-GN} (\brx+0.5*\bx,2*\by+0.5*\by+1.5*\dy);
\draw[-] (\brx+1.5*\bx+\dx,2*\by+0.5*\by+1.5*\dy) --(iomk-gn)-- (\brx+0.5*\bx,2*\by+0.5*\by+1.5*\dy);
\path[-] (\brx+0.5*\bx,2*\by+0.5*\by+1.5*\dy) -- node (eq_gn) {Eq. ~\ref{eq:iomk-gn_jacobian}} (\brx+0.5*\bx,2*\by+0.5*\by+1*\dy);
\draw[->] (\brx+0.5*\bx,2*\by+0.5*\by+1.5*\dy) --(eq_gn)-- (\brx+0.5*\bx,2*\by+0.5*\by+1*\dy);
\path[-] (\brx+1.5*\bx+\dx,2*\by+0.5*\by+1.5*\dy) -- node[sloped] (iomk) {IOMK} (\brx+2.5*\bx+2*\dx,2*\by+0.5*\by+1.5*\dy);
\draw[-] (\brx+1.5*\bx+\dx,2*\by+0.5*\by+1.5*\dy) --(iomk)-- (\brx+2.5*\bx+2*\dx,2*\by+0.5*\by+1.5*\dy);
\path[-] (\brx+2.5*\bx+2*\dx,2*\by+0.5*\by+1.5*\dy) -- node (eq_iomk) {Eq. ~\ref{eq:iomk_step}} (\brx+2.5*\bx+2*\dx,2*\by+0.5*\by+1*\dy);
\draw[->] (\brx+2.5*\bx+2*\dx,2*\by+0.5*\by+1.5*\dy) --(eq_iomk)-- (\brx+2.5*\bx+2*\dx,2*\by+0.5*\by+1*\dy); 

%% 6. row 
% boxes
\draw (\brx,2*\by+0.5*\by+1*\dy) rectangle (\bx+\brx,1*\by+0.5*\by+1*\dy) node[pos=0.5]{$\bm{J}$};
\draw (\bx+\brx+\dx,2*\by+0.5*\by+1*\dy) rectangle (2*\bx+\brx+\dx,1*\by+0.5*\by+1*\dy) node[pos=0.5]{$\bm{A}^i$};
\draw (2*\bx+\brx+2*\dx,2*\by+0.5*\by+1*\dy) rectangle (3*\bx+\brx+2*\dx,1*\by+0.5*\by+1*\dy) node[pos=0.5]{$\tilde{G}^i(t)$};
% arrows 6. row
%\draw[->] (\brx+\bx+\dx,1.5*\by+0.5*\by+1*\dy)--(\brx+\bx,1.5*\by+0.5*\by+1*\dy);
\path (\brx+2*\bx+\dx,1.5*\by+0.5*\by+1*\dy) -- node (fit) {fit} (\brx+2*\bx+2*\dx,1.5*\by+0.5*\by+1*\dy);
\draw[-] (\brx+2*\bx+\dx,1.5*\by+0.5*\by+1*\dy)--(fit)--(\brx+2*\bx+2*\dx,1.5*\by+0.5*\by+1*\dy);
\draw[<-] (\brx+2*\bx+1*\dx,1.5*\by+0.5*\by+1*\dy)--(\brx+2*\bx+1.01*\dx,1.5*\by+0.5*\by+1*\dy);
\path (\brx+\bx,1.5*\by+0.5*\by+1*\dy) -- node (step) {step} (\brx+\bx+\dx,1.5*\by+0.5*\by+1*\dy);
\draw[->] (\brx+\bx,1.5*\by+0.5*\by+1*\dy)--(step)--(\brx+\bx+\dx,1.5*\by+0.5*\by+1*\dy);
% arrows 6. -> 7. row
\draw[->] (\brx+1.5*\bx+\dx,1*\by+0.5*\by+1*\dy)--(\brx+1.5*\bx+\dx,1*\by+0.5*\by+2*\ddl);

%% 7. row 
% boxes
% \draw (\brx+\dx+\bx,\by+0.5*\by) rectangle (\brx+\dx+2*\bx,0.5*\by) node[pos=0.5]{converged?};

\draw[-] (\brx+\dx+\bx-\ddl, 0.5*\by+0.5*\by)--(\brx+\dx+1.5*\bx, 0.5*\by-2*\ddl);
\draw[-] (\brx+\dx+2*\bx+\ddl, 0.5*\by+0.5*\by)--(\brx+\dx+1.5*\bx, 0.5*\by-2*\ddl);
\draw[-] (\brx+\dx+\bx-\ddl, 0.5*\by+0.5*\by)--(\brx+\dx+1.5*\bx, \by+0.5*\by+2*\ddl);
\draw[-] (\brx+\dx+2*\bx+\ddl, 0.5*\by+0.5*\by)--(\brx+\dx+1.5*\bx, \by+0.5*\by+2*\ddl);
\draw (\brx+\dx+1.5*\bx, 0.5*\by+0.5*\by) node {converged?};

% \draw (\brx+2*\dx+2*\bx,\by+0.5*\by) rectangle (\brx+2*\dx+3*\bx,0.5*\by) node[pos=0.5]{Done};
\draw (\brx+2*\dx+2.5*\bx, 0.5*\by+0.5*\by) node {Done};

% arrows 7. row
\path (\brx+2*\bx+\dx+\ddl,0.5*\by+0.5*\by) -- node (yes) {yes} (\brx+2*\bx+2*\dx,0.5*\by+0.5*\by);
\draw[->] (\brx+2*\bx+\dx+\ddl,0.5*\by+0.5*\by)--(yes)--(\brx+2*\bx+2*\dx,0.5*\by+0.5*\by);
% arrows 7. -> 4. row
\path (\brx+\bx+\dx-\ddl,0.5*\by+0.5*\by) -- node (no) {no}(0.5*\brx,0.5*\by+0.5*\by);
\draw[-] (\brx+\bx+\dx-\ddl,0.5*\by+0.5*\by)--(no)--(0.5*\brx,0.5*\by+0.5*\by);
\path (0.5*\brx,0.5*\by+0.5*\by)--node (sim4) {sim.}(0.5*\brx,3.5*\by+0.5*\by+3*\dy);
\draw[-] (0.5*\brx,0.5*\by+0.5*\by)--(sim4)--(0.5*\brx,3*\by+0.5*\by+1/3*\by+3*\dy);

\end{tikzpicture}

